Certified Robustness to Programmable Transformations in LSTMs

Deep neural networks for natural language processing are fragile in the face of adversarial examples -- small input perturbations, like synonym substitution or word duplication, which cause a neural network to change its prediction. We present an approach to certifying the robustness of LSTMs (and extensions of LSTMs) and training models that can be efficiently certified. Our approach can certify robustness to intractably large perturbation spaces defined programmatically in a language of string transformations. Our evaluation shows that (1) our approach can train models that are more robust to combinations of string transformations than those produced using existing techniques; (2) our approach can show high certification accuracy of the resulting models.

==> LSTM%20robust%20training%20(EMNLP)/imgs/delstop.tex <==
\begin{tikzpicture}[scale=0.7, mytext/.style={anchor=west, text width=110, text height=1}, nonleafnode/.style={draw, circle}, leafnode/.style={draw, circle, fill=black}, treelink/.style={->}]
    \tikzstyle{every node}=[font=\scriptsize]
    % \draw[help lines,step=5mm,gray!20] (0,0) grid (5.5,-2.5);
    \node[nonleafnode] (A1) at (0.8, 0) {}; % 5.5 * 40% / 2
    \node[nonleafnode] (A2) at (4.6, 0) {}; % 5.5 * (1 - 35% / 2)
    \node[nonleafnode] (B1) at (1.3, -0.8) {}; % 5.5 * 40% * 75%
    \node[leafnode] (C1) at (0.8, -1.6) {};
    \node[leafnode] (D1) at (1.8, -1.6) {}; % 5.5 * 40%
    \node[leafnode] (C2) at (5.1, -0.8) {};
    
    \draw (0.3,-0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
    \draw (4.1,-0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle; % 5.5 * (1 - 35% * 75%) 
    
    \node at (0.3, -1) {...};
    \node at (4.1,-1) {...};
    \node at (0.8, -1.9) {the};
    \node at (1.8, -1.9) {movie};
    \node at (5.1, -1.1) {movie};
    \node at (3, -1.3) {$\Tdelword{}$}; % 5.5 * 55%
    
    \draw[treelink] (A1) -- (0.3, -0.65);
    \draw[treelink] (A1) -- (B1);
    \draw[treelink] (B1) -- (C1);
    \draw[treelink] (B1) -- (D1);
    \draw[treelink] (A2) -- (4.1, -0.65);
    \draw[treelink] (A2) -- (C2);
    \draw[>=latex, ->, thick] (2.5, -1) -- ++(1, 0);
    % \draw[dashed] (6,0.2) -- ++(0, -2.3);
\end{tikzpicture}

==> LSTM%20robust%20training%20(EMNLP)/imgs/dup.tex <==
\begin{tikzpicture}[scale=0.7, mytext/.style={anchor=west, text width=110, text height=1}, nonleafnode/.style={draw, circle}, leafnode/.style={draw, circle, fill=black}, treelink/.style={->}]
    \tikzstyle{every node}=[font=\scriptsize]
    % \draw[help lines,step=5mm,gray!20] (0,0) grid (5.5,-2);
    \node[nonleafnode] (A) at (0.5, 0) {};
    \node[leafnode] (B) at (0, -0.8) {};
    
    \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
    
    \node at (0, -1.15) {to}; 
    \node at (1, -1) {...};
    \node at (2, -1.3) {$\Tinsword{}$};
    
    \draw[treelink] (A) -- (B);
    \draw[treelink] (A) -- (1, -0.65);
    \draw[>=latex, ->, thick] (1.5, -1) -- ++(1, 0);
    
    \begin{scope}[xshift=3.5cm]
        \node[nonleafnode] (A1) at (0.5, 0) {};
        \node[nonleafnode] (B1) at (0, -0.8) {};
        \node[leafnode] (C1) at (-0.5, -1.6) {};
        \node[leafnode] (D1) at (0.5, -1.6) {};
        
        \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
        
        \node at (-0.5, -1.95) {to}; 
        \node at (0.5, -1.95) {to}; 
        \node at (1, -1) {...};
        
        \draw[treelink] (A1) -- (B1);
        \draw[treelink] (A1) -- (1, -0.65);
        \draw[treelink] (B1) -- (C1);
        \draw[treelink] (B1) -- (D1);
	\end{scope}
	\draw[dashed] (5.2,0.2) -- ++(0, -2.3);
\end{tikzpicture}

==> LSTM%20robust%20training%20(EMNLP)/imgs/figure1.tex <==
\def\drawcubeat#1#2#3#4#5#6#7{
\pgfmathsetmacro{\cubex}{#1}
\pgfmathsetmacro{\cubey}{#2}
\pgfmathsetmacro{\cubez}{#3}
\pgfmathsetmacro{\startx}{#4}
\pgfmathsetmacro{\starty}{#5}
\pgfmathsetmacro{\startz}{#6}
\draw[black,fill=yellow,opacity=0.4] (\startx,\starty,\startz) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=yellow,opacity=0.4] (\startx,\starty,\startz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=yellow,opacity=0.4] (\startx,\starty,\startz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\node at (\startx - \cubex * 0.5 + \cubez * 0.15,\starty + \cubez * 0.15 + 0.05) {#7};
}


\def\drawlstm#1#2#3#4#5#6{ % LSTMtext, id of LSTM node, (x, y), word, id of text
\pgfmathsetmacro{\x}{#3}
\pgfmathsetmacro{\y}{#4}
\node[draw, thick, rounded corners=5] (#2) at (\x,\y) {#1};
\node[draw=red!0,fill=yellow!40] (#6) at (\x,\y + 0.6) {#5};
\draw[->] (#6) -- (#2);
}

\def\drawsinglelstm#1#2#3#4{ % LSTMtext, id of LSTM node, (x, y)
\pgfmathsetmacro{\x}{#3}
\pgfmathsetmacro{\y}{#4}
\node[draw, thick, rounded corners=5] (#2) at (\x,\y) {#1};
\draw[<-] (#2) -- ++(0, 0.4);
}

% \def\drawfadelstm#1#2#3#4#5#6{ % LSTMtext, id of LSTM node, (x, y), word, id of text
% \pgfmathsetmacro{\x}{#3}
% \pgfmathsetmacro{\y}{#4}
% \node[draw, thick, rounded corners=5] (#2) at (\x,\y) {#1};
% \node[draw=black,thick,fill=yellow!40] (#6) at (\x,\y + 0.7) {#5};
% \draw[->] (#6) -- (#2);
% }

\trimbox{-0.7cm 0.5cm 0cm 0cm}{ 
\begin{tikzpicture}[scale=1]
	\tikzstyle{every node}=[font=\small]
% 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);

    %%%%%%%%%% lstms %%%%%%%%%% 
    \pgfmathsetmacro{\xa}{0}
    \pgfmathsetmacro{\xb}{1.9}
    \pgfmathsetmacro{\xc}{3.8}
    \pgfmathsetmacro{\xd}{5.2}
    \pgfmathsetmacro{\xmid}{2.2}
    \pgfmathsetmacro{\yc}{-1.1}
    \pgfmathsetmacro{\yd}{-2.9}
    \pgfmathsetmacro{\ye}{-3.4}
    
	\drawlstm{$\lstm$}{A1}{\xa}{-2}{to}{A2};
	\drawlstm{$\lstm$}{B1}{\xb}{-2}{the}{B2};
	\drawlstm{$\lstm$}{C1}{\xb}{\ye}{movie}{C2};
	\drawlstm{$\lstm$}{D1}{\xc}{\yc}{movie}{D2};
	\drawlstm{$\lstm$}{B0}{\xa}{\ye}{the}{B0_1};
	\drawsinglelstm{$\lstm$}{E1}{\xc}{\yd};
% 	\drawlstm{$\lstm$}{G1}{\xd}{-2}{...}{G2};
	
	\node (F1) at (\xc, \ye) {...}; 
	\node (F2) at (\xd, \yc) {...}; 
	\node (F3) at (\xd, \yd) {...}; 
% 	\node (F4) at (\xe, -2) {...}; 
	
	%%%%%%%%%% cubes %%%%%%%%%%
	
% 	\drawcubeat{0.3}{0.3}{0.3}{1.1}{-1.7}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{0.7}{-3}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{2.9}{-1.1}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{2.9}{-2.2}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{5.15}{-1}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{5.1}{-2.3}{0}{};
	
	%%%%%%%%%% abstract cube %%%%%%%%%%
	
	\pgfmathsetmacro{\xcorner}{\xc+0.55}
	\pgfmathsetmacro{\ycorner}{\yc-0.65}
	\drawcubeat{1.3}{0.7}{0.55}{\xcorner}{\ycorner}{0}{\small{\textbf{abstract}}};
	\node at (\xcorner-1.2, \ycorner-0.35) {\Large{\{}};
    \node (film) at (\xcorner-0.65, \ycorner-0.2) {film};
    \node (movies) at (\xcorner-0.65, \ycorner-0.45) {movies};
    \node at (\xcorner-0.1, \ycorner-0.35) {\Large{\}}};
    
    %%%%%%%%%% lines %%%%%%%%%%

    \draw[<-] (\xa-0.5, -2) -- ++(-0.3, 0);
    \draw[->] (A1) -- (B1);
    \draw[->] (C1) -- (F1);
    \draw[->] (D1) -- (F2);
    \draw[->] (E1) -- (F3);
    \draw[<-] (\xa-0.5, \ye) -- ++(-0.3, 0);
    \draw[->] (B0) -- (C1);
    % \draw[->] (G1) -- (F4);
    \draw[->] (A1) .. controls (\xa+1, -2) and (\xa+0.5, \ye) .. (C1);
    \draw[->] (B1) .. controls (\xb+1.3, -2) and (\xc-1, \yc) .. (D1);
    \draw[->] (B1) .. controls (\xb+1.3, -2) and (\xc-1, \yd) .. (E1);
    % \draw[->] (D1) .. controls (\xc+1, \yc) and (\xd-1.3, -2) .. (G1);
    % \draw[->] (E1) .. controls (\xc+1, \yd) and (\xd-1.3, -2) .. (G1);
    
    %%%%%%%%%%% memoize %%%%%%%%%%
    
    % \begin{scope}[opacity=0.7,dashed]
    %     \drawfadelstm{$\lstm$}{a1}{0}{-3.5}{to}{a2};
    %     \draw[<-] (-0.5, -3.5) -- ++(-0.3, 0);
    %     \draw[->] (a1) -- (C1);
    %     % \drawcubeat{0.3}{0.3}{0.3}{1}{-3.7}{0}{};
    % \end{scope}
    
    % \draw[fill=green, opacity=0.1, dashed, rounded corners=5, thick] (-0.8,-1) rectangle (0.6,-3.9);
    % \node at (-0.1,-0.8) {\textbf{\emph{memoize}}};
    
    \draw[thick, RoyalBlue, dashed] (0.5, -1.7) .. controls (0.8, -2) .. (0.5, -2.3);
    \node[text width=85, fill=gray!20] (memoize) at (1.2,-0.7) {\textbf{memoize} hidden states};
    \draw[RoyalBlue, ->, thick, >=latex] (0.6, -1.7) -- (memoize);
    
    \draw[thick, RoyalBlue, dashed] (\xb+0.5, -1.7) .. controls (\xb+0.8, -2) .. (\xb+0.5, -2.3);
    % \draw[thick, RoyalBlue, dashed] (\xc+0.5, \yc+0.3) .. controls (\xc+0.8, \yc) .. (\xc+0.5, \yc-0.3);
    % \draw[thick, RoyalBlue, dashed] (\xc+0.5, \yd+0.3) .. controls (\xc+0.8, \yd) .. (\xc+0.5, \yd-0.3);
    
    %%%%%%%%%% join @@@@@@@@@@
    
    
    \draw[thick, Green, dashed] (\xb-0.9, \ye + 0.3) .. controls (\xb-0.6, \ye) .. (\xb-0.9, \ye - 0.3);
    \node[text width=66, fill=gray!20] (join) at (\xb,-4.1) {\textbf{join} hidden states};
    \draw[Green, ->, thick, >=latex] (\xb-0.8, \ye - 0.2) -- (join);
    
    %%%%%%%%%% others %%%%%%%%%%
    
    % \node at (\xb, \ye - 0.35) {...};
    % \node at (\xc, \ye - 0.35) {...};
    % \node at (\xd, \ye - 0.35) {...};
    
    \node at (\xmid, \ye - 1.3) {(b) \toolname{}: Abstract Recursive Certification};
    
    
    %%%%%%%%%% enumerate %%%%%%%%%%
    \begin{scope}[yshift=1.5cm, on grid, mytext/.style={anchor=west, text width=160, text height=1}, myline/.style={draw=red,thick}]
	    \pgfmathsetmacro{\span}{0.29}
    	\node[mytext](A) at (\xmid-1.8,0) {to ~~~~ the ~~~~ movie}; 
    	\node[mytext, below = \span of A](B) {to ~~~~ the ~~~~ \perturbed{film}};
    	\node[mytext, below = \span of B](C) {to ~~~~ the ~~~~ \perturbed{movies}};
    	\node[mytext, below = \span of C](D) {\perturbed{\sout{to}} ~~~~ the ~~~~ movie};
    	\node[mytext, below = \span of D](E) {to ~~~~ \perturbed{\sout{the}} ~~~~ movie};
    	
    	\foreach \n in {A,B,C,D,E}
            \node[right] at (\n) {~~~~ ...};
        
    	    
	    \node at (\xmid, -1.5) {(a) Enumeration of all strings};
    \end{scope}
\end{tikzpicture}
}

==> LSTM%20robust%20training%20(EMNLP)/imgs/figure2.tex <==
\begin{tikzpicture}[scale=1]
% 	\draw[help lines,step=5mm,gray!20] (0,0) grid (6,-2.5);
    \pgfmathsetmacro{\y}{0.5}
	\begin{scope}[on grid]
        \node (index_1) at (0,0) {\emph{index}};
        \node[right=2 of index_1] (1_1) {$1$};
        \node[right=2 of 1_1] (2_1) {$2$};
        \node[right=2 of 2_1] (3_1) {$3$};
        \node[below=\y of index_1] (original) {\emph{original:}};
        \node[below=\y of original] (perturbed) {\emph{perturbed:}};
        \node[below=\y of 1_1] (to) {to};
        \node[below=\y of 2_1] (the) {\perturbed{\sout{the}}};
        \node[below=\y of 3_1] (movie) {movie};
        \node[below=\y of to] (to1) {to};
        \node[below=\y of the] (movie1) {movie};
        
        % \draw[thick,red] (4.2,-\y-0.15) -- ++(-0.4,0.29);
        % \draw[thick,red] (3.8,-\y-0.15) -- ++(0.4,0.29);
        
        \draw[<->, thick, dashed] (movie) -- (movie1);
    \end{scope}
\end{tikzpicture}

==> LSTM%20robust%20training%20(EMNLP)/imgs/illu_state.tex <==
\begin{tikzpicture}[scale=.7]
% 	\draw[help lines,step=5mm,gray!20] (0,0) grid (7,-5);
\tikzstyle{every node}=[font=\small]
    \pgfmathsetmacro{\y}{1.5}
    \pgfmathsetmacro{\width}{0.5}
    \pgfmathsetmacro{\la}{5}
    \pgfmathsetmacro{\lb}{4}
    \pgfmathsetmacro{\lc}{6.5}
    \begin{scope}[on grid]
        \node (original) at (0,-0.25) {\emph{ori:}};
        \node[below=1.1 of original] (perturbed) {\emph{pert:}};
        \draw (0.5, 0) -- ++(\la, 0) -- ++(0,-\width) -- ++ (-\la, 0)-- cycle;
        \draw (0.5, -\y) -- ++(\lb, 0) -- ++(0,-\width) -- ++ (-\lb, 0)-- cycle;
        \node at (\la, -0.25) {$j$};
        \node at (\la-1, -0.25) {$j{-}1$};
        \node at (2, -0.25) {...};
        \node at (\lb, -0.25-\y) {$i$};
        \node at (\lb-1, -0.25-\y) {$i{-}1$};
        \node at (1.5, -0.25-\y) {...};
        \draw (\la - 0.5, 0) -- ++(0, -\width);
        \draw (\la - 1.5, 0) -- ++(0, -\width);
        \draw (\lb - 0.5, -\y) -- ++(0, -\width);
        \draw (\lb - 1.5, -\y) -- ++(0, -\width);
        \draw[dashed] (\la+0.5, -\width) -- (\lb+0.5, -\y);
        \draw[dashed] (\la-0.5, -\width) -- (\lb-0.5, -\y);
        \draw[dashed] (0.5, -\width) -- (0.5, -\y);
        \node (S) at (2.25, -1) {$S$};
        \draw[-{Stealth[slant=0]}] (S) -- (0.5, -1);
        \draw[-{Stealth[slant=0]}] (S) -- (4, -1);
        \node[rotate=45] at (4.5, -1) {$=$};
        \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=-1pt]
        (0.5,-\width-\y) -- ++(\lb - 1,0) node [RoyalBlue,midway,xshift=0cm, yshift=-0.5cm] 
        {\footnotesize $H_{i-1,j-1}^S$};
        \node at (4.5, -3) {(Case 1)};
    \end{scope}
    
    \begin{scope}[on grid, yshift=-4cm]
        \node (original) at (0,-0.25) {\emph{ori:}};
        \node[below=1.1 of original] (perturbed) {\emph{pert:}};
        \draw (0.5, 0) -- ++(\la, 0) -- ++(0,-\width) -- ++ (-\la, 0)-- cycle;
        \draw (0.5, -\y) -- ++(\lc, 0) -- ++(0,-\width) -- ++ (-\lc, 0)-- cycle;
        
        \node at (\la, -0.25) {$j$};
        \node at (\la-1, -0.25) {...};
        \node at (\la-2, -0.25) {$j{-}s_k$};
        \node at (1.5, -0.25) {...};
        \node (sk) at (\la-0.5, 0.15) {\small $s_k$};
        \draw[->|] (sk) -- (\la-1.5, 0.15);
        \draw[->|] (sk) -- (\la+0.5, 0.15);
        
        \node at (\lc, -0.25-\y) {$i$};
        \node at (\lc-1.25, -0.25-\y) {...};
        \node at (\lc-2.5, -0.25-\y) {$i{-}t_k$};
        \node at (2, -0.25-\y) {...};
        \node (tk) at (\lc-0.75, -\y-0.15-\width) {\small $t_k$};
        \draw[->|] (tk) -- (\lc-2, -\y-0.15-\width);
        \draw[->|] (tk) -- (\lc+0.5, -\y-0.15-\width);
        
        
        \draw (\la - 0.5, 0) -- ++(0, -\width);
        \draw (\la - 1.5, 0) -- ++(0, -\width);
        \draw (\la - 2.5, 0) -- ++(0, -\width);
        \draw (\lc - 0.5, -\y) -- ++(0, -\width);
        \draw (\lc - 2, -\y) -- ++(0, -\width);
        \draw (\lc - 3, -\y) -- ++(0, -\width);
        \draw[dashed] (\la+0.5, -\width) -- (\lc+0.5, -\y);
        \draw[dashed] (\la-1.5, -\width) -- (\lc-2, -\y);
        \draw[dashed] (0.5, -\width) -- (0.5, -\y);
        
        \node (Sk) at (2.25, -1) {$S_{k\downarrow{}}$};
        \draw[-{Stealth[slant=0]}] (Sk) -- (0.5, -1);
        \draw[-{Stealth[slant=0]}] (Sk) -- (4, -1);
        
        \node (Tk) at (5.125, -1) {$T_k$};
        \draw[-{Stealth[slant=0]}] (Tk) -- (4, -1);
        \draw[-{Stealth[slant=0]}] (Tk) -- (6.25, -1);
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=-1pt]
        (0.5,-\width-\y) -- ++(\lc - 2.5,0) node [RoyalBlue,midway,xshift=0cm, yshift=-0.5cm] 
        {\footnotesize $H_{i{-}t_k,j{-}s_k}^{S_{k\downarrow{}}}$};
        
        \node at (5.5, -3) {(Case 2)};
    \end{scope}
\end{tikzpicture}

==> LSTM%20robust%20training%20(EMNLP)/imgs/subsyn.tex <==
% \trimbox{-1cm 0cm -1cm 0cm}{ 

\begin{tikzpicture}[scale=0.7, mytext/.style={anchor=west, text width=110, text height=1}, nonleafnode/.style={draw, circle}, leafnode/.style={draw, circle, fill=black}, treelink/.style={->}]
    \tikzstyle{every node}=[font=\scriptsize]
    % \draw[help lines,step=5mm,gray!20] (0,0) grid (5.5,-2);
    \node[nonleafnode] (A) at (0.5, 0) {};
    \node[leafnode] (B) at (0, -0.8) {};
    
    \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
    
    \node at (0, -1.15) {movie}; 
    \node at (1, -1) {...};
    \node at (2, -0.8) {$\Tsubword{}$};
    
    \draw[treelink] (A) -- (B);
    \draw[treelink] (A) -- (1, -0.65);
    \draw[>=latex, ->, thick] (1.5, -0.5) -- ++(1, 0);
    
    \begin{scope}[xshift=3cm]
        \node[nonleafnode] (A) at (0.5, 0) {};
        \node[leafnode] (B) at (0, -0.8) {};
        
        \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
        
        \node at (0, -1.15) {film}; 
        \node at (1, -1) {...};
        
        \draw[treelink] (A) -- (B);
        \draw[treelink] (A) -- (1, -0.65);
	\end{scope}
\end{tikzpicture}

% }

==> imgs/delstop.tex <==
\begin{tikzpicture}[scale=0.7, mytext/.style={anchor=west, text width=110, text height=1}, nonleafnode/.style={draw, circle}, leafnode/.style={draw, circle, fill=black}, treelink/.style={->}]
    \tikzstyle{every node}=[font=\scriptsize]
    % \draw[help lines,step=5mm,gray!20] (0,0) grid (5.5,-2.5);
    \node[nonleafnode] (A1) at (0.8, 0) {}; % 5.5 * 40% / 2
    \node[nonleafnode] (A2) at (4.6, 0) {}; % 5.5 * (1 - 35% / 2)
    \node[nonleafnode] (B1) at (1.3, -0.8) {}; % 5.5 * 40% * 75%
    \node[leafnode] (C1) at (0.8, -1.6) {};
    \node[leafnode] (D1) at (1.8, -1.6) {}; % 5.5 * 40%
    \node[leafnode] (C2) at (5.1, -0.8) {};
    
    \draw (0.3,-0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
    \draw (4.1,-0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle; % 5.5 * (1 - 35% * 75%) 
    
    \node at (0.3, -1) {...};
    \node at (4.1,-1) {...};
    \node at (0.8, -1.9) {the};
    \node at (1.8, -1.9) {movie};
    \node at (5.1, -1.1) {movie};
    \node at (3, -1.3) {$\Tdelword{}$}; % 5.5 * 55%
    
    \draw[treelink] (A1) -- (0.3, -0.65);
    \draw[treelink] (A1) -- (B1);
    \draw[treelink] (B1) -- (C1);
    \draw[treelink] (B1) -- (D1);
    \draw[treelink] (A2) -- (4.1, -0.65);
    \draw[treelink] (A2) -- (C2);
    \draw[>=latex, ->, thick] (2.5, -1) -- ++(1, 0);
    % \draw[dashed] (6,0.2) -- ++(0, -2.3);
\end{tikzpicture}

==> imgs/dup.tex <==
\begin{tikzpicture}[scale=0.7, mytext/.style={anchor=west, text width=110, text height=1}, nonleafnode/.style={draw, circle}, leafnode/.style={draw, circle, fill=black}, treelink/.style={->}]
    \tikzstyle{every node}=[font=\scriptsize]
    % \draw[help lines,step=5mm,gray!20] (0,0) grid (5.5,-2);
    \node[nonleafnode] (A) at (0.5, 0) {};
    \node[leafnode] (B) at (0, -0.8) {};
    
    \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
    
    \node at (0, -1.15) {to}; 
    \node at (1, -1) {...};
    \node at (2, -1.3) {$\Tinsword{}$};
    
    \draw[treelink] (A) -- (B);
    \draw[treelink] (A) -- (1, -0.65);
    \draw[>=latex, ->, thick] (1.5, -1) -- ++(1, 0);
    
    \begin{scope}[xshift=3.5cm]
        \node[nonleafnode] (A1) at (0.5, 0) {};
        \node[nonleafnode] (B1) at (0, -0.8) {};
        \node[leafnode] (C1) at (-0.5, -1.6) {};
        \node[leafnode] (D1) at (0.5, -1.6) {};
        
        \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
        
        \node at (-0.5, -1.95) {to}; 
        \node at (0.5, -1.95) {to}; 
        \node at (1, -1) {...};
        
        \draw[treelink] (A1) -- (B1);
        \draw[treelink] (A1) -- (1, -0.65);
        \draw[treelink] (B1) -- (C1);
        \draw[treelink] (B1) -- (D1);
	\end{scope}
	\draw[dashed] (5.2,0.2) -- ++(0, -2.3);
\end{tikzpicture}

==> imgs/figure1.tex <==
\def\drawcubeat#1#2#3#4#5#6#7{
\pgfmathsetmacro{\cubex}{#1}
\pgfmathsetmacro{\cubey}{#2}
\pgfmathsetmacro{\cubez}{#3}
\pgfmathsetmacro{\startx}{#4}
\pgfmathsetmacro{\starty}{#5}
\pgfmathsetmacro{\startz}{#6}
\draw[black,fill=yellow,opacity=0.4] (\startx,\starty,\startz) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=yellow,opacity=0.4] (\startx,\starty,\startz) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=yellow,opacity=0.4] (\startx,\starty,\startz) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\node at (\startx - \cubex * 0.5 + \cubez * 0.15,\starty + \cubez * 0.15 + 0.05) {#7};
}


\def\drawlstm#1#2#3#4#5#6{ % LSTMtext, id of LSTM node, (x, y), word, id of text
\pgfmathsetmacro{\x}{#3}
\pgfmathsetmacro{\y}{#4}
\node[draw, thick, rounded corners=5] (#2) at (\x,\y) {#1};
\node[draw=red!0,fill=yellow!40] (#6) at (\x,\y + 0.6) {#5};
\draw[->] (#6) -- (#2);
}

\def\drawsinglelstm#1#2#3#4{ % LSTMtext, id of LSTM node, (x, y)
\pgfmathsetmacro{\x}{#3}
\pgfmathsetmacro{\y}{#4}
\node[draw, thick, rounded corners=5] (#2) at (\x,\y) {#1};
\draw[<-] (#2) -- ++(0, 0.4);
}

% \def\drawfadelstm#1#2#3#4#5#6{ % LSTMtext, id of LSTM node, (x, y), word, id of text
% \pgfmathsetmacro{\x}{#3}
% \pgfmathsetmacro{\y}{#4}
% \node[draw, thick, rounded corners=5] (#2) at (\x,\y) {#1};
% \node[draw=black,thick,fill=yellow!40] (#6) at (\x,\y + 0.7) {#5};
% \draw[->] (#6) -- (#2);
% }

\trimbox{-0.7cm 0.5cm 0cm 0cm}{ 
\begin{tikzpicture}[scale=1]
	\tikzstyle{every node}=[font=\small]
% 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);

    %%%%%%%%%% lstms %%%%%%%%%% 
    \pgfmathsetmacro{\xa}{0}
    \pgfmathsetmacro{\xb}{1.9}
    \pgfmathsetmacro{\xc}{3.8}
    \pgfmathsetmacro{\xd}{5.2}
    \pgfmathsetmacro{\xmid}{2.2}
    \pgfmathsetmacro{\yc}{-1.1}
    \pgfmathsetmacro{\yd}{-2.9}
    \pgfmathsetmacro{\ye}{-3.4}
    
	\drawlstm{$\lstm$}{A1}{\xa}{-2}{to}{A2};
	\drawlstm{$\lstm$}{B1}{\xb}{-2}{the}{B2};
	\drawlstm{$\lstm$}{C1}{\xb}{\ye}{movie}{C2};
	\drawlstm{$\lstm$}{D1}{\xc}{\yc}{movie}{D2};
	\drawlstm{$\lstm$}{B0}{\xa}{\ye}{the}{B0_1};
	\drawsinglelstm{$\lstm$}{E1}{\xc}{\yd};
% 	\drawlstm{$\lstm$}{G1}{\xd}{-2}{...}{G2};
	
	\node (F1) at (\xc, \ye) {...}; 
	\node (F2) at (\xd, \yc) {...}; 
	\node (F3) at (\xd, \yd) {...}; 
% 	\node (F4) at (\xe, -2) {...}; 
	
	%%%%%%%%%% cubes %%%%%%%%%%
	
% 	\drawcubeat{0.3}{0.3}{0.3}{1.1}{-1.7}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{0.7}{-3}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{2.9}{-1.1}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{2.9}{-2.2}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{5.15}{-1}{0}{};
% 	\drawcubeat{0.3}{0.3}{0.3}{5.1}{-2.3}{0}{};
	
	%%%%%%%%%% abstract cube %%%%%%%%%%
	
	\pgfmathsetmacro{\xcorner}{\xc+0.55}
	\pgfmathsetmacro{\ycorner}{\yc-0.65}
	\drawcubeat{1.3}{0.7}{0.55}{\xcorner}{\ycorner}{0}{\small{\textbf{abstract}}};
	\node at (\xcorner-1.2, \ycorner-0.35) {\Large{\{}};
    \node (film) at (\xcorner-0.65, \ycorner-0.2) {film};
    \node (movies) at (\xcorner-0.65, \ycorner-0.45) {movies};
    \node at (\xcorner-0.1, \ycorner-0.35) {\Large{\}}};
    
    %%%%%%%%%% lines %%%%%%%%%%

    \draw[<-] (\xa-0.5, -2) -- ++(-0.3, 0);
    \draw[->] (A1) -- (B1);
    \draw[->] (C1) -- (F1);
    \draw[->] (D1) -- (F2);
    \draw[->] (E1) -- (F3);
    \draw[<-] (\xa-0.5, \ye) -- ++(-0.3, 0);
    \draw[->] (B0) -- (C1);
    % \draw[->] (G1) -- (F4);
    \draw[->] (A1) .. controls (\xa+1, -2) and (\xa+0.5, \ye) .. (C1);
    \draw[->] (B1) .. controls (\xb+1.3, -2) and (\xc-1, \yc) .. (D1);
    \draw[->] (B1) .. controls (\xb+1.3, -2) and (\xc-1, \yd) .. (E1);
    % \draw[->] (D1) .. controls (\xc+1, \yc) and (\xd-1.3, -2) .. (G1);
    % \draw[->] (E1) .. controls (\xc+1, \yd) and (\xd-1.3, -2) .. (G1);
    
    %%%%%%%%%%% memoize %%%%%%%%%%
    
    % \begin{scope}[opacity=0.7,dashed]
    %     \drawfadelstm{$\lstm$}{a1}{0}{-3.5}{to}{a2};
    %     \draw[<-] (-0.5, -3.5) -- ++(-0.3, 0);
    %     \draw[->] (a1) -- (C1);
    %     % \drawcubeat{0.3}{0.3}{0.3}{1}{-3.7}{0}{};
    % \end{scope}
    
    % \draw[fill=green, opacity=0.1, dashed, rounded corners=5, thick] (-0.8,-1) rectangle (0.6,-3.9);
    % \node at (-0.1,-0.8) {\textbf{\emph{memoize}}};
    
    \draw[thick, RoyalBlue, dashed] (0.5, -1.7) .. controls (0.8, -2) .. (0.5, -2.3);
    \node[text width=85, fill=gray!20] (memoize) at (1.2,-0.7) {\textbf{memoize} hidden states};
    \draw[RoyalBlue, ->, thick, >=latex] (0.6, -1.7) -- (memoize);
    
    \draw[thick, RoyalBlue, dashed] (\xb+0.5, -1.7) .. controls (\xb+0.8, -2) .. (\xb+0.5, -2.3);
    % \draw[thick, RoyalBlue, dashed] (\xc+0.5, \yc+0.3) .. controls (\xc+0.8, \yc) .. (\xc+0.5, \yc-0.3);
    % \draw[thick, RoyalBlue, dashed] (\xc+0.5, \yd+0.3) .. controls (\xc+0.8, \yd) .. (\xc+0.5, \yd-0.3);
    
    %%%%%%%%%% join @@@@@@@@@@
    
    
    \draw[thick, Green, dashed] (\xb-0.9, \ye + 0.3) .. controls (\xb-0.6, \ye) .. (\xb-0.9, \ye - 0.3);
    \node[text width=66, fill=gray!20] (join) at (\xb,-4.1) {\textbf{join} hidden states};
    \draw[Green, ->, thick, >=latex] (\xb-0.8, \ye - 0.2) -- (join);
    
    %%%%%%%%%% others %%%%%%%%%%
    
    % \node at (\xb, \ye - 0.35) {...};
    % \node at (\xc, \ye - 0.35) {...};
    % \node at (\xd, \ye - 0.35) {...};
    
    \node at (\xmid, \ye - 1.3) {(b) \toolname{}: Abstract Recursive Certification};
    
    
    %%%%%%%%%% enumerate %%%%%%%%%%
    \begin{scope}[yshift=1.5cm, on grid, mytext/.style={anchor=west, text width=160, text height=1}, myline/.style={draw=red,thick}]
	    \pgfmathsetmacro{\span}{0.29}
    	\node[mytext](A) at (\xmid-1.8,0) {to ~~~~ the ~~~~ movie}; 
    	\node[mytext, below = \span of A](B) {to ~~~~ the ~~~~ \perturbed{film}};
    	\node[mytext, below = \span of B](C) {to ~~~~ the ~~~~ \perturbed{movies}};
    	\node[mytext, below = \span of C](D) {\perturbed{\sout{to}} ~~~~ the ~~~~ movie};
    	\node[mytext, below = \span of D](E) {to ~~~~ \perturbed{\sout{the}} ~~~~ movie};
    	
    	\foreach \n in {A,B,C,D,E}
            \node[right] at (\n) {~~~~ ...};
        
    	    
	    \node at (\xmid, -1.5) {(a) Enumeration of all strings};
    \end{scope}
\end{tikzpicture}
}

==> imgs/figure2.tex <==
\begin{tikzpicture}[scale=1]
% 	\draw[help lines,step=5mm,gray!20] (0,0) grid (6,-2.5);
    \pgfmathsetmacro{\y}{0.5}
	\begin{scope}[on grid]
        \node (index_1) at (0,0) {\emph{index}};
        \node[right=2 of index_1] (1_1) {$1$};
        \node[right=2 of 1_1] (2_1) {$2$};
        \node[right=2 of 2_1] (3_1) {$3$};
        \node[below=\y of index_1] (original) {\emph{original:}};
        \node[below=\y of original] (perturbed) {\emph{perturbed:}};
        \node[below=\y of 1_1] (to) {to};
        \node[below=\y of 2_1] (the) {\perturbed{\sout{the}}};
        \node[below=\y of 3_1] (movie) {movie};
        \node[below=\y of to] (to1) {to};
        \node[below=\y of the] (movie1) {movie};
        
        % \draw[thick,red] (4.2,-\y-0.15) -- ++(-0.4,0.29);
        % \draw[thick,red] (3.8,-\y-0.15) -- ++(0.4,0.29);
        
        \draw[<->, thick, dashed] (movie) -- (movie1);
    \end{scope}
\end{tikzpicture}

==> imgs/illu_state.tex <==
\begin{tikzpicture}[scale=.7]
% 	\draw[help lines,step=5mm,gray!20] (0,0) grid (7,-5);
\tikzstyle{every node}=[font=\small]
    \pgfmathsetmacro{\y}{1.5}
    \pgfmathsetmacro{\width}{0.5}
    \pgfmathsetmacro{\la}{5}
    \pgfmathsetmacro{\lb}{4}
    \pgfmathsetmacro{\lc}{6.5}
    \begin{scope}[on grid]
        \node (original) at (0,-0.25) {\emph{ori:}};
        \node[below=1.1 of original] (perturbed) {\emph{pert:}};
        \draw (0.5, 0) -- ++(\la, 0) -- ++(0,-\width) -- ++ (-\la, 0)-- cycle;
        \draw (0.5, -\y) -- ++(\lb, 0) -- ++(0,-\width) -- ++ (-\lb, 0)-- cycle;
        \node at (\la, -0.25) {$j$};
        \node at (\la-1, -0.25) {$j{-}1$};
        \node at (2, -0.25) {...};
        \node at (\lb, -0.25-\y) {$i$};
        \node at (\lb-1, -0.25-\y) {$i{-}1$};
        \node at (1.5, -0.25-\y) {...};
        \draw (\la - 0.5, 0) -- ++(0, -\width);
        \draw (\la - 1.5, 0) -- ++(0, -\width);
        \draw (\lb - 0.5, -\y) -- ++(0, -\width);
        \draw (\lb - 1.5, -\y) -- ++(0, -\width);
        \draw[dashed] (\la+0.5, -\width) -- (\lb+0.5, -\y);
        \draw[dashed] (\la-0.5, -\width) -- (\lb-0.5, -\y);
        \draw[dashed] (0.5, -\width) -- (0.5, -\y);
        \node (S) at (2.25, -1) {$S$};
        \draw[-{Stealth[slant=0]}] (S) -- (0.5, -1);
        \draw[-{Stealth[slant=0]}] (S) -- (4, -1);
        \node[rotate=45] at (4.5, -1) {$=$};
        \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=-1pt]
        (0.5,-\width-\y) -- ++(\lb - 1,0) node [RoyalBlue,midway,xshift=0cm, yshift=-0.5cm] 
        {\footnotesize $H_{i-1,j-1}^S$};
        \node at (4.5, -3) {(Case 1)};
    \end{scope}
    
    \begin{scope}[on grid, yshift=-4cm]
        \node (original) at (0,-0.25) {\emph{ori:}};
        \node[below=1.1 of original] (perturbed) {\emph{pert:}};
        \draw (0.5, 0) -- ++(\la, 0) -- ++(0,-\width) -- ++ (-\la, 0)-- cycle;
        \draw (0.5, -\y) -- ++(\lc, 0) -- ++(0,-\width) -- ++ (-\lc, 0)-- cycle;
        
        \node at (\la, -0.25) {$j$};
        \node at (\la-1, -0.25) {...};
        \node at (\la-2, -0.25) {$j{-}s_k$};
        \node at (1.5, -0.25) {...};
        \node (sk) at (\la-0.5, 0.15) {\small $s_k$};
        \draw[->|] (sk) -- (\la-1.5, 0.15);
        \draw[->|] (sk) -- (\la+0.5, 0.15);
        
        \node at (\lc, -0.25-\y) {$i$};
        \node at (\lc-1.25, -0.25-\y) {...};
        \node at (\lc-2.5, -0.25-\y) {$i{-}t_k$};
        \node at (2, -0.25-\y) {...};
        \node (tk) at (\lc-0.75, -\y-0.15-\width) {\small $t_k$};
        \draw[->|] (tk) -- (\lc-2, -\y-0.15-\width);
        \draw[->|] (tk) -- (\lc+0.5, -\y-0.15-\width);
        
        
        \draw (\la - 0.5, 0) -- ++(0, -\width);
        \draw (\la - 1.5, 0) -- ++(0, -\width);
        \draw (\la - 2.5, 0) -- ++(0, -\width);
        \draw (\lc - 0.5, -\y) -- ++(0, -\width);
        \draw (\lc - 2, -\y) -- ++(0, -\width);
        \draw (\lc - 3, -\y) -- ++(0, -\width);
        \draw[dashed] (\la+0.5, -\width) -- (\lc+0.5, -\y);
        \draw[dashed] (\la-1.5, -\width) -- (\lc-2, -\y);
        \draw[dashed] (0.5, -\width) -- (0.5, -\y);
        
        \node (Sk) at (2.25, -1) {$S_{k\downarrow{}}$};
        \draw[-{Stealth[slant=0]}] (Sk) -- (0.5, -1);
        \draw[-{Stealth[slant=0]}] (Sk) -- (4, -1);
        
        \node (Tk) at (5.125, -1) {$T_k$};
        \draw[-{Stealth[slant=0]}] (Tk) -- (4, -1);
        \draw[-{Stealth[slant=0]}] (Tk) -- (6.25, -1);
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=-1pt]
        (0.5,-\width-\y) -- ++(\lc - 2.5,0) node [RoyalBlue,midway,xshift=0cm, yshift=-0.5cm] 
        {\footnotesize $H_{i{-}t_k,j{-}s_k}^{S_{k\downarrow{}}}$};
        
        \node at (5.5, -3) {(Case 2)};
    \end{scope}
\end{tikzpicture}

==> imgs/subsyn.tex <==
% \trimbox{-1cm 0cm -1cm 0cm}{ 

\begin{tikzpicture}[scale=0.7, mytext/.style={anchor=west, text width=110, text height=1}, nonleafnode/.style={draw, circle}, leafnode/.style={draw, circle, fill=black}, treelink/.style={->}]
    \tikzstyle{every node}=[font=\scriptsize]
    % \draw[help lines,step=5mm,gray!20] (0,0) grid (5.5,-2);
    \node[nonleafnode] (A) at (0.5, 0) {};
    \node[leafnode] (B) at (0, -0.8) {};
    
    \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
    
    \node at (0, -1.15) {movie}; 
    \node at (1, -1) {...};
    \node at (2, -0.8) {$\Tsubword{}$};
    
    \draw[treelink] (A) -- (B);
    \draw[treelink] (A) -- (1, -0.65);
    \draw[>=latex, ->, thick] (1.5, -0.5) -- ++(1, 0);
    
    \begin{scope}[xshift=3cm]
        \node[nonleafnode] (A) at (0.5, 0) {};
        \node[leafnode] (B) at (0, -0.8) {};
        
        \draw (1, -0.65) -- ++(0.3,-0.52) -- ++(-0.6,0) -- cycle;
        
        \node at (0, -1.15) {film}; 
        \node at (1, -1) {...};
        
        \draw[treelink] (A) -- (B);
        \draw[treelink] (A) -- (1, -0.65);
	\end{scope}
\end{tikzpicture}

% }
